PANDA: Prompt Transfer Meets Knowledge Distillation for Efficient Model Adaptation

Prompt Transfer (PoT) is a recently-proposed approach to improve prompt-tuning, by initializing the target prompt with the existing prompt trained on similar source tasks. However, such a vanilla PoT approach usually achieves sub-optimal performance, as (i) the PoT is sensitive to the similarity of source-target pair and (ii) directly fine-tuning the prompt initialized with source prompt on target task might lead to forgetting of the useful general knowledge learned from source task. To tackle these issues, we propose a new metric to accurately predict the prompt transferability (regarding (i)), and a novel PoT approach (namely PANDA) that leverages the knowledge distillation technique to alleviate the knowledge forgetting effectively (regarding (ii)). Extensive and systematic experiments on 189 combinations of 21 source and 9 target datasets across 5 scales of PLMs demonstrate that: 1) our proposed metric works well to predict the prompt transferability; 2) our PANDA consistently outperforms the vanilla PoT approach by 2.3% average score (up to 24.1%) among all tasks and model sizes; 3) with our PANDA approach, prompt-tuning can achieve competitive and even better performance than model-tuning in various PLM scales scenarios. We have publicly released our code in https://github.com/WHU-ZQH/PANDA.

==> (inline-0) <==
\begin{tabular}{lcccccccccl}
\toprule 
\textbf{Tasks} &
 \textbf{CB}   &
 \textbf{COPA} &
 \textbf{WSC}  &
 \textbf{RTE}  &
 \textbf{WIC}  &
 \textbf{CoLA} &
 \textbf{MRPC} &
 \textbf{STSB} &
 \textbf{CoNLL04}   &
 \textbf{Avg.}                         
\\  \midrule \midrule                                            
model-tuning  &
{\color[HTML]{FF0000} \textbf{85.1}}   &
{\color[HTML]{FF0000} \textbf{67.0}}   &
{\color[HTML]{FF0000} \textbf{63.5}}   &
{\color[HTML]{FF0000} \textbf{68.4}}   &
{\color[HTML]{FF0000} \textbf{71.1}}   &
 {\color[HTML]{FF0000} \textbf{54.3}} &
 {\color[HTML]{FF0000} \textbf{89.5}} &
 {\color[HTML]{FF0000} \textbf{88.9}} &
 {\color[HTML]{FF0000} \textbf{85.0}} &
{\color[HTML]{FF0000} \textbf{74.8}}                 

\\				
Lester et al.~\cite{lester2021power}   &
{\color[HTML]{FF9900} \textbf{78.6}}  &
 {\color[HTML]{FF9900} \textbf{67.0}} &
 {\color[HTML]{FF9900} \textbf{63.5}} &
 {\color[HTML]{FF9900} \textbf{61.4}} &
 {\color[HTML]{FF9900} \textbf{61.1}} &
 {\color[HTML]{FF9900} \textbf{35.2}} &
 {\color[HTML]{FF9900} \textbf{75.0}} &
 {\color[HTML]{FF9900} \textbf{86.5}} &
 {\color[HTML]{FF9900} \textbf{79.3}} &
 {\color[HTML]{FF9900} \textbf{67.5}} 

\\

P-Tuning-v2~\cite{liu2021p}   &
{\color[HTML]{FF9900} \textbf{80.4}}  &
 {\color[HTML]{FF9900} \textbf{68.0}} &
 {\color[HTML]{FF9900} \textbf{64.4}} &
 {\color[HTML]{FF9900} \textbf{73.6}} &
 {\color[HTML]{FF9900} \textbf{65.8}} &
 {\color[HTML]{FF9900} \textbf{57.9}} &
 {\color[HTML]{FF9900} \textbf{87.4}} &
 {\color[HTML]{FF9900} \textbf{88.9}} &
 {\color[HTML]{FF9900} \textbf{84.7}} &
 {\color[HTML]{FF9900} \textbf{74.6}}                        
 \\ \midrule
 
\multicolumn{11}{c}{\textbf{\textit{(a) Transfer with Vanilla Prompt Transfer approach~\cite{vu2021spot}. P-Tuning-v2 is used for prompt-tuning in PoT.}}}   \\
\midrule
 
Boolq      &
{\color[HTML]{32CB00} \textbf{87.5}}  &
 70.0                                 &
 64.4                                 &
 66.4                                 &
 63.6                                 &
{\color[HTML]{32CB00} \textbf{58.8}}  &
{\color[HTML]{32CB00} \textbf{88.0}}  &
 88.7                                 &
 83.6                                 &
 \textbf{74.6}                                               
 \\
 
CB         &
{\color[HTML]{32CB00} \textbf{83.9}} &
 67.0                                &
{\color[HTML]{32CB00} \textbf{65.4}} &
 70.4                                &
 61.6                                &
{\color[HTML]{32CB00} \textbf{61.1}} &
 87.0                                &
{\color[HTML]{32CB00} \textbf{89.0}} &
{\color[HTML]{32CB00} \textbf{85.4}} &
{\color[HTML]{32CB00} \textbf{74.5}}                         
\\

RTE        &
{\color[HTML]{32CB00} \textbf{82.1}} &
{\color[HTML]{32CB00} \textbf{69.0}} &
{\color[HTML]{32CB00} \textbf{66.3}} &
{\color[HTML]{32CB00} \textbf{74.0}} &
{\color[HTML]{32CB00} \textbf{66.1}} &
{\color[HTML]{32CB00} \textbf{58.1}} &
 86.0                                &
 88.4                                &
 84.6                                &
\cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{75.0}}
\\

WIC        &
 78.6                                 &
 65.0                                 &
 64.4                                 &
 65.3                                 &
{\color[HTML]{32CB00} \textbf{68.5}}  &
 57.3                                 &
 85.8                                 &
 88.0                                 &
 82.8                                 &
 \textbf{72.9}                                                
 \\
 
WSC        &
{\color[HTML]{32CB00} \textbf{82.1}} &
 64.0                                &
{\color[HTML]{32CB00} \textbf{66.3}} &
 69.0                                &
 64.7                                &
{\color[HTML]{32CB00} \textbf{60.9}} &
{\color[HTML]{32CB00} \textbf{87.7}} &
 88.7                                &
 83.3                                &
{\color[HTML]{32CB00} \textbf{74.1}}                       
\\

COPA       &
{\color[HTML]{32CB00} \textbf{87.5}} &
 65.0                                &
{\color[HTML]{32CB00} \textbf{65.4}} &
 72.2                                &
 63.0                                &
{\color[HTML]{32CB00} \textbf{59.3}} &
 87.3                                &
 88.8                                &
 83.4                                &
{\color[HTML]{32CB00} \textbf{74.7}}                       
\\

Multirc    &
 78.6                                 &
 65.0                                 &
 64.4                                 &
 65.3                                 &
{\color[HTML]{32CB00} \textbf{68.5}}  &
 57.3                                 &
 85.8                                 &
 88.0                                 &
 82.8                                 &
 \textbf{72.9}                                              
 \\
 
Record     &
{\color[HTML]{32CB00} \textbf{82.1}}  &
 64.0                                 &
{\color[HTML]{32CB00} \textbf{66.3}}  &
 69.0                                 &
 64.7                                 &
{\color[HTML]{32CB00} \textbf{60.9}}  &
{\color[HTML]{32CB00} \textbf{87.7}}  &
 88.7                                 &
 83.3                                 &
 \textbf{74.1}                                               
 \\ \midrule
 
MNLI       &
{\color[HTML]{32CB00} \textbf{85.7}} &
{\color[HTML]{32CB00} \textbf{73.0}} &
 64.4                                &
{\color[HTML]{32CB00} \textbf{76.2}} &
{\color[HTML]{32CB00} \textbf{66.1}} &
 56.5                                &
 87.0                                &
{\color[HTML]{32CB00} \textbf{89.2}} &
 82.4                                &
\cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{75.6}} 
\\

CoLA       &
{\color[HTML]{32CB00} \textbf{85.7}} &
 69.0                                &
{\color[HTML]{32CB00} \textbf{65.4}} &
 66.4                                &
 64.3                                &
{\color[HTML]{32CB00} \textbf{62.3}} &
 85.5                                &
 88.6                                &
 84.1                                &
 \textbf{74.6}                                                
 \\
 
SST2       &
{\color[HTML]{32CB00} \textbf{82.1}}  &
{\color[HTML]{32CB00} \textbf{71.0}}  &
 64.4                                 &
 67.9                                 &
 65.8                                 &
 55.0                                 &
 86.3                                 &
 88.4                                 &
 83.1                                 &
 \textbf{73.8}                                               
 \\
 
QNLI       &
{\color[HTML]{32CB00} \textbf{89.3}}  &
 68.0                                 &
{\color[HTML]{32CB00} \textbf{65.4}}  &
 71.5                                 &
{\color[HTML]{32CB00} \textbf{67.4}}  &
 53.6                                 &
{\color[HTML]{32CB00} \textbf{88.2}}  &
{\color[HTML]{32CB00} \textbf{89.2}}  &
 83.4                                 &
\cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{75.1}} 
\\

MRPC       &
{\color[HTML]{32CB00} \textbf{85.7}}  &
{\color[HTML]{32CB00} \textbf{71.0}}  &
 64.4                                 &
 71.5                                 &
 65.4                                 &
{\color[HTML]{32CB00} \textbf{58.6}}  &
{\color[HTML]{32CB00} \textbf{88.0}}  &
{\color[HTML]{32CB00} \textbf{89.0}}  &
 83.8                                 &
\cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{75.3}}                      
\\

STSB       &
{\color[HTML]{32CB00} \textbf{85.7}} &
{\color[HTML]{32CB00} \textbf{71.0}} &
{\color[HTML]{32CB00} \textbf{65.4}} &
 73.6                                &
 64.6                                &
 57.5                                &
{\color[HTML]{32CB00} \textbf{87.7}} &
{\color[HTML]{32CB00} \textbf{89.1}} &
 82.9                                &
\cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{75.3}}                      
\\

QQP        &
{\color[HTML]{32CB00} \textbf{80.4}} &
{\color[HTML]{32CB00} \textbf{72.0}} &
 64.4                                &
 73.3                                &
 63.9                                &
 54.7                                &
{\color[HTML]{32CB00} \textbf{87.7}} &
{\color[HTML]{32CB00} \textbf{89.0}} &
 82.4                                &
 \textbf{74.2}                                              
 \\ \midrule
 
SQuAD      &
{\color[HTML]{32CB00} \textbf{83.9}}  &
 63.0                                 &
 64.4                                 &
 72.2                                 &
 64.7                                 &
 53.6                                 &
{\color[HTML]{32CB00} \textbf{89.2}}  &
 88.1                                 &
{\color[HTML]{32CB00} \textbf{84.8}}  &
 \textbf{73.8}                                      
 \\
 
CoNLL03  &
 73.2                                 &
 66.0                                 &
 64.4                                 &
 57.0                                 &
{\color[HTML]{32CB00} \textbf{60.0}}  &
 51.6                                 &
 71.8                                 &
 84.2                                 &
 84.3                                 &
 \textbf{68.1}                                               
 \\
 
CoNLL04  &
{\color[HTML]{32CB00} \textbf{85.7}} &
 67.0                                &
{\color[HTML]{32CB00} \textbf{66.3}} &
 69.0                                &
{\color[HTML]{32CB00} \textbf{66.1}} &
 56.8                                &
 86.8                                &
 88.9                                &
{\color[HTML]{32CB00} \textbf{85.6}} &
{\color[HTML]{32CB00} \textbf{74.7}}                         
\\

CoNLL05  &
{\color[HTML]{32CB00} \textbf{87.5}}  &
 64.0                                 &
 63.5                                 &
 67.9                                 &
 61.6                                 &
 53.5                                 &
 86.5                                 &
 88.0                                 &
 82.7                                 &
 \textbf{72.8}                                               
 \\
 
CoNLL12 &
{\color[HTML]{32CB00} \textbf{89.3}}  &
 66.0                                 &
 63.5                                 &
 64.3                                 &
{\color[HTML]{32CB00} \textbf{66.1}}  &
 53.9                                 &
{\color[HTML]{32CB00} \textbf{88.5}}  &
 88.5                                 &
 84.2                                 &
 \textbf{73.8}                                               
 \\
 
Ontonotes  &
 76.8                                 &
 66.0                                 &
 63.5                                 &
 62.1                                 &
 63.6                                 &
 52.9                                 &
 81.6                                 &
 87.7                                 &
{\color[HTML]{32CB00} \textbf{87.0}}  &
 \textbf{71.2}              
 \\
 
 \midrule
\multicolumn{11}{c}{\textbf{\textit{(b) Transfer with Our \our approach. P-Tuning-v2 is used for prompt-tuning in PoT.}}}  \\
\midrule
 
 Boolq     &
  {\color[HTML]{32CB00} \textbf{82.1}} &
  {\color[HTML]{32CB00} \textbf{72.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 72.6                                  &
 65.0                                  &
  {\color[HTML]{32CB00} \textbf{58.5}} &
  {\color[HTML]{32CB00} \textbf{88.5}} &
 88.8                                  &
 84.7                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.4}}$\boldsymbol{_{0.8}}$  
 \\
 
CB        &
 78.6                                  &
  {\color[HTML]{32CB00} \textbf{72.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
  {\color[HTML]{32CB00} \textbf{74.0}} &
 64.9                                  &
  {\color[HTML]{32CB00} \textbf{59.6}} &
 87.0                                  &
 88.8                                  &
 84.5                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.1}}$\boldsymbol{_{0.5}}$
 \\
 
RTE       &
 80.4                                  &
  {\color[HTML]{32CB00} \textbf{71.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 71.5                                  &
  {\color[HTML]{32CB00} \textbf{66.6}} &
  {\color[HTML]{32CB00} \textbf{61.6}} &
  {\color[HTML]{32CB00} \textbf{87.7}} &
 88.6                                  &
 84.7                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.4}}$\boldsymbol{_{0.4}}$
 \\
 
WIC       &
  {\color[HTML]{32CB00} \textbf{82.1}} &
  {\color[HTML]{32CB00} \textbf{69.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 73.6                                  &
 65.7                                  &
  {\color[HTML]{32CB00} \textbf{58.6}} &
 87.3                                  &
 88.7                                  &
  {\color[HTML]{32CB00} \textbf{85.2}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.2}}$\boldsymbol{_{2.3}}$ 
 \\
 
WSC       &
  {\color[HTML]{32CB00} \textbf{83.9}} &
  {\color[HTML]{32CB00} \textbf{71.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 71.5                                  &
  {\color[HTML]{32CB00} \textbf{67.4}} &
  {\color[HTML]{32CB00} \textbf{59.4}} &
  {\color[HTML]{32CB00} \textbf{88.2}} &
 88.7                                  &
 84.6                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.7}}$\boldsymbol{_{1.6}}$ 
 \\
 
COPA      &
  {\color[HTML]{32CB00} \textbf{85.7}} &
 67.0                                  &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 72.2                                  &
  {\color[HTML]{32CB00} \textbf{66.9}} &
  {\color[HTML]{32CB00} \textbf{60.2}} &
  {\color[HTML]{32CB00} \textbf{87.5}} &
 88.7                                  &
 84.2                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.4}}$\boldsymbol{_{0.8}}$
 \\
 
Multirc   &
  {\color[HTML]{32CB00} \textbf{82.1}} &
  {\color[HTML]{32CB00} \textbf{69.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 72.6                                  &
 65.8                                  &
  {\color[HTML]{32CB00} \textbf{59.3}} &
  {\color[HTML]{32CB00} \textbf{87.7}} &
 88.7                                  &
  {\color[HTML]{32CB00} \textbf{84.9}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.2}}$\boldsymbol{_{2.3}}$
 \\
 
Record    &
  {\color[HTML]{32CB00} \textbf{82.1}} &
  {\color[HTML]{32CB00} \textbf{72.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 71.5                                  &
 65.5                                  &
  {\color[HTML]{32CB00} \textbf{58.8}} &
 87.3                                  &
 88.7                                  &
 84.7                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.2}}$\boldsymbol{_{1.1}}$
 \\ \midrule
 
MNLI      &
  {\color[HTML]{32CB00} \textbf{82.1}} &
  {\color[HTML]{32CB00} \textbf{73.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 72.9                                  &
  {\color[HTML]{32CB00} \textbf{66.3}} &
  {\color[HTML]{32CB00} \textbf{60.3}} &
  {\color[HTML]{32CB00} \textbf{88.2}} &
  {\color[HTML]{32CB00} \textbf{89.0}} &
  {\color[HTML]{32CB00} \textbf{84.8}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.9}}$\boldsymbol{_{0.3}}$
 \\
 
CoLA      &
  {\color[HTML]{32CB00} \textbf{85.7}} &
 67.0                                  &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 72.2                                  &
  {\color[HTML]{32CB00} \textbf{66.9}} &
  {\color[HTML]{32CB00} \textbf{60.2}} &
  {\color[HTML]{32CB00} \textbf{87.5}} &
 88.7                                  &
 84.2                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.4}}$\boldsymbol{_{0.8}}$
 \\
 
SST2      &
  {\color[HTML]{32CB00} \textbf{87.5}} &
  {\color[HTML]{32CB00} \textbf{71.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 72.2                                  &
  {\color[HTML]{32CB00} \textbf{67.7}} &
  {\color[HTML]{32CB00} \textbf{61.1}} &
  {\color[HTML]{32CB00} \textbf{87.7}} &
 88.9                                  &
 84.2                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{76.3}}$\boldsymbol{_{2.5}}$
 \\
 
QNLI      &
  {\color[HTML]{32CB00} \textbf{83.9}} &
  {\color[HTML]{32CB00} \textbf{70.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 72.2                                  &
  {\color[HTML]{32CB00} \textbf{67.7}} &
  {\color[HTML]{32CB00} \textbf{58.9}} &
  {\color[HTML]{32CB00} \textbf{87.5}} &
  {\color[HTML]{32CB00} \textbf{89.0}} &
  {\color[HTML]{32CB00} \textbf{85.1}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.6}}$\boldsymbol{_{0.5}}$
 \\
 
MRPC      &
 80.4                                  &
  {\color[HTML]{32CB00} \textbf{72.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 73.3                                  &
  {\color[HTML]{32CB00} \textbf{66.5}} &
  {\color[HTML]{32CB00} \textbf{59.3}} &
 87.3                                  &
 88.7                                  &
 84.7                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.4}} $\boldsymbol{_{0.1}}$
 \\
 
STSB      &
 80.4                                  &
  {\color[HTML]{32CB00} \textbf{73.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
  {\color[HTML]{32CB00} \textbf{74.4}} &
  {\color[HTML]{32CB00} \textbf{66.1}} &
 57.5                                  &
  {\color[HTML]{32CB00} \textbf{87.5}} &
  {\color[HTML]{32CB00} \textbf{89.0}} &
 83.9                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.3}}$\boldsymbol{_{0.1}}$
 \\
 
QQP       &
  {\color[HTML]{32CB00} \textbf{87.5}} &
  {\color[HTML]{32CB00} \textbf{71.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 71.8                                  &
  {\color[HTML]{32CB00} \textbf{66.3}} &
  {\color[HTML]{32CB00} \textbf{59.8}} &
  {\color[HTML]{32CB00} \textbf{87.5}} &
 88.9                                  &
 84.3                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.8}}$\boldsymbol{_{1.6}}$
 \\ \midrule
 
SQuAD     &
 \cellcolor[HTML]{FFFFFF} {\color[HTML]{32CB00} \textbf{83.9}} &
 \cellcolor[HTML]{FFFFFF} {\color[HTML]{32CB00} \textbf{69.0}} &
 \cellcolor[HTML]{FFFFFF} {\color[HTML]{32CB00} \textbf{65.4}} &
 \cellcolor[HTML]{FFFFFF}72.9                                  &
 \cellcolor[HTML]{FFFFFF} {\color[HTML]{32CB00} \textbf{66.0}} &
 \cellcolor[HTML]{FFFFFF} {\color[HTML]{32CB00} \textbf{58.8}} &
 \cellcolor[HTML]{FFFFFF}86.3                                  &
 \cellcolor[HTML]{FFFFFF}88.8                                  &
 \cellcolor[HTML]{FFFFFF} {\color[HTML]{32CB00} \textbf{85.2}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.1}}$\boldsymbol{_{1.4}}$
 \\
 
CoNLL03   &
  {\color[HTML]{32CB00} \textbf{83.9}} &
  {\color[HTML]{32CB00} \textbf{70.0}} &
  {\color[HTML]{32CB00} \textbf{67.3}} &
 72.9                                  &
  {\color[HTML]{32CB00} \textbf{66.6}} &
  {\color[HTML]{32CB00} \textbf{59.1}} &
 87.3                                  &
 88.9                                  &
  {\color[HTML]{32CB00} \textbf{85.2}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.7}}$\boldsymbol{_{7.6}}$ 
 \\
 
CoNLL04   &
  {\color[HTML]{32CB00} \textbf{83.9}} &
  {\color[HTML]{32CB00} \textbf{70.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 70.0                                  &
  {\color[HTML]{32CB00} \textbf{66.1}} &
  {\color[HTML]{32CB00} \textbf{59.1}} &
  {\color[HTML]{32CB00} \textbf{87.7}} &
 88.6                                  &
 83.9                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.0}}$\boldsymbol{_{0.3}}$
 \\
 
CoNLL05   &
  {\color[HTML]{32CB00} \textbf{83.9}} &
  {\color[HTML]{32CB00} \textbf{69.0}} &
  {\color[HTML]{32CB00} \textbf{67.3}} &
  {\color[HTML]{32CB00} \textbf{74.0}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{59.6}} &
  {\color[HTML]{32CB00} \textbf{89.2}} &
 88.9                                  &
  {\color[HTML]{32CB00} \textbf{84.9}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.9}}$\boldsymbol{_{3.1}}$ 
 \\
 
CoNLL12   &
  {\color[HTML]{32CB00} \textbf{82.1}} &
  {\color[HTML]{32CB00} \textbf{71.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
 72.6                                  &
 65.4                                  &
  {\color[HTML]{32CB00} \textbf{59.4}} &
 87.3                                  &
 88.9                                  &
 84.1                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.2}}$\boldsymbol{_{1.4}}$
 \\
 
Ontonotes &
  {\color[HTML]{32CB00} \textbf{82.1}} &
  {\color[HTML]{32CB00} \textbf{71.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 73.3                                  &
  {\color[HTML]{32CB00} \textbf{66.6}} &
  {\color[HTML]{32CB00} \textbf{58.3}} &
  {\color[HTML]{32CB00} \textbf{87.5}} &
  {\color[HTML]{32CB00} \textbf{89.0}} &
 84.5                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{75.3}}$\boldsymbol{_{4.1}}$
\\
 
 \bottomrule 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccl}
\toprule 
\textbf{Tasks}  &
 \textbf{CB}    &
 \textbf{COPA}  &
 \textbf{WSC}   &
 \textbf{RTE}   &
 \textbf{WIC}   &
 \textbf{CoLA}  &
 \textbf{MRPC}  &
 \textbf{STSB}  &
 \textbf{CoNLL04}   &
 \textbf{Avg.}                         
\\  \midrule \midrule   
model-tuning &
 {\color[HTML]{FF0000} \textbf{81.5}} &
 {\color[HTML]{FF0000} \textbf{66.0}} &
 {\color[HTML]{FF0000} \textbf{65.6}} &
 {\color[HTML]{FF0000} \textbf{63.0}} &
 {\color[HTML]{FF0000} \textbf{66.5}} &
 {\color[HTML]{FF0000} \textbf{42.5}} &
 {\color[HTML]{FF0000} \textbf{86.6}} &
 {\color[HTML]{FF0000} \textbf{86.4}} &
 {\color[HTML]{FF0000} \textbf{81.2}} &
 {\color[HTML]{FF0000} \textbf{71.0}}                         \\
Lester et al.~\cite{lester2021power}   &
{\color[HTML]{FF9900} \textbf{78.6}}  &
 {\color[HTML]{FF9900} \textbf{65.0}} &
 {\color[HTML]{FF9900} \textbf{64.4}} &
 {\color[HTML]{FF9900} \textbf{62.5}} &
 {\color[HTML]{FF9900} \textbf{63.0}} &
 {\color[HTML]{FF9900} \textbf{25.4}} &
 {\color[HTML]{FF9900} \textbf{77.0}} &
 {\color[HTML]{FF9900} \textbf{86.2}} &
 {\color[HTML]{FF9900} \textbf{76.4}} &
 {\color[HTML]{FF9900} \textbf{66.5}} 
 
\\

P-Tuning-v2~\cite{liu2021p}  &
 {\color[HTML]{FF9900} \textbf{80.4}} &
 {\color[HTML]{FF9900} \textbf{65.0}} &
 {\color[HTML]{FF9900} \textbf{63.5}} &
 {\color[HTML]{FF9900} \textbf{67.1}} &
 {\color[HTML]{FF9900} \textbf{64.1}} &
 {\color[HTML]{FF9900} \textbf{43.0}} &
 {\color[HTML]{FF9900} \textbf{84.1}} &
 {\color[HTML]{FF9900} \textbf{87.8}} &
 {\color[HTML]{FF9900} \textbf{79.7}} &
 {\color[HTML]{FF9900} \textbf{70.5}}                         \\
 \midrule
 \multicolumn{11}{c}{\textbf{\textit{(a) Transfer with Vanilla Prompt Transfer approach~\cite{vu2021spot}. P-Tuning-v2 is used for prompt-tuning in PoT.}}}   \\
\midrule
Boolq     &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 64.3                                 &
 63.6                                 &
 41.9                                 &
 83.8                                 &
 87.4                                 &
 79.7                                 &
 {\color[HTML]{32CB00} \textbf{70.6}}                         \\
CB        &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 60.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 65.7                                 &
 63.9                                 &
 {\color[HTML]{32CB00} \textbf{48.3}} &
 82.6                                 &
 87.3                                 &
 78.8                                 &
 \textbf{70.3}                                                \\
RTE       &
 76.8                                 &
 63.0                                 &
 {\color[HTML]{32CB00} \textbf{63.5}} &
 {\color[HTML]{32CB00} \textbf{70.0}} &
 61.8                                 &
 {\color[HTML]{32CB00} \textbf{45.6}} &
 83.1                                 &
 87.3                                 &
 79.0                                 &
 \textbf{70.0}                                                \\
WIC       &
 76.8                                 &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 62.1                                 &
 63.6                                 &
 42.7                                 &
 83.6                                 &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 79.0                                 &
 \textbf{69.5}                                                \\
WSC       &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 {\color[HTML]{32CB00} \textbf{66.0}} &
 63.5                                 &
 {\color[HTML]{32CB00} \textbf{69.3}} &
 62.4                                 &
 {\color[HTML]{32CB00} \textbf{43.3}} &
 {\color[HTML]{32CB00} \textbf{87.0}} &
 {\color[HTML]{32CB00} \textbf{88.0}} &
 78.9                                 &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.2}} \\
COPA      &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 {\color[HTML]{32CB00} \textbf{66.0}} &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{69.0}} &
 {\color[HTML]{32CB00} \textbf{64.3}} &
 {\color[HTML]{32CB00} \textbf{45.5}} &
 {\color[HTML]{32CB00} \textbf{85.3}} &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 79.9                                 &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.7}} \\
Multirc   &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 65.3                                 &
 61.8                                 &
 42.8                                 &
 82.6                                 &
 87.5                                 &
 79.2                                 &
 \textbf{70.2}                                                \\
Record    &
 73.2                                 &
 60.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 62.8                                 &
 60.0                                 &
 38.3                                 &
 80.4                                 &
 87.3                                 &
 78.6                                 &
 \textbf{67.2}                                                \\
 \midrule
MNLI      &
 {\color[HTML]{32CB00} \textbf{87.5}} &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 {\color[HTML]{32CB00} \textbf{71.5}} &
 60.5                                 &
 41.2                                 &
 {\color[HTML]{32CB00} \textbf{86.5}} &
 {\color[HTML]{32CB00} \textbf{88.8}} &
 78.3                                 &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.3}} \\
CoLA      &
 75.0                                 &
 63.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 62.8                                 &
 62.2                                 &
 {\color[HTML]{32CB00} \textbf{47.4}} &
 {\color[HTML]{32CB00} \textbf{86.8}} &
 86.9                                 &
 79.8                                 &
 \textbf{69.9}                                                \\
SST2      &
 78.6                                 &
 64.0                                 &
 64.4                                 &
 {\color[HTML]{32CB00} \textbf{68.2}} &
 59.1                                 &
 42.6                                 &
 {\color[HTML]{32CB00} \textbf{86.3}} &
 87.8                                 &
 78.8                                 &
 \textbf{70.0}                                                \\
QNLI      &
 80.4                                 &
 60.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 64.6                                 &
 61.9                                 &
 38.2                                 &
 {\color[HTML]{32CB00} \textbf{85.3}} &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 79.0                                 &
 \textbf{69.2}                                                \\
MRPC      &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 63.0                                 &
 64.4                                 &
 65.3                                 &
 63.9                                 &
 41.6                                 &
 {\color[HTML]{32CB00} \textbf{84.8}} &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 78.6                                 &
 \textbf{70.2}                                                \\
STSB      &
 {\color[HTML]{32CB00} \textbf{85.7}} &
 {\color[HTML]{32CB00} \textbf{66.0}} &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 67.1                                 &
 63.5                                 &
 42.7                                 &
 83.8                                 &
 87.7                                 &
 79.7                                 &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.3}} \\
QQP       &
 {\color[HTML]{32CB00} \textbf{89.3}} &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 {\color[HTML]{32CB00} \textbf{69.0}} &
 61.0                                 &
 37.7                                 &
 {\color[HTML]{32CB00} \textbf{85.0}} &
 {\color[HTML]{32CB00} \textbf{88.1}} &
 78.7                                 &
 {\color[HTML]{32CB00} \textbf{70.7}}                         \\
 \midrule
SQuAD     &
 71.4                                 &
 64.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 {\color[HTML]{32CB00} \textbf{67.5}} &
 63.0                                 &
 40.3                                 &
 {\color[HTML]{32CB00} \textbf{85.0}} &
 {\color[HTML]{32CB00} \textbf{88.2}} &
 78.0                                 &
 \textbf{69.3}                                                \\
CoNLL03   &
 80.4                                 &
 58.0                                 &
 63.5                                 &
 62.8                                 &
 62.1                                 &
 37.3                                 &
 78.2                                 &
 86.8                                 &
 79.0                                 &
 \textbf{67.6}                                                \\
CoNLL04   &
 78.6                                 &
 62.0                                 &
 63.5                                 &
 63.5                                 &
 {\color[HTML]{32CB00} \textbf{65.2}} &
 {\color[HTML]{32CB00} \textbf{43.9}} &
 83.8                                 &
 87.2                                 &
 {\color[HTML]{32CB00} \textbf{80.0}} &
 \textbf{69.7}                                                \\
CoNLL05   &
 76.8                                 &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 64.3                                 &
 62.1                                 &
 43.0                                 &
 86.8                                 &
 87.6                                 &
 78.3                                 &
 \textbf{69.5}                                                \\
CoNLL12   &
 76.8                                 &
 {\color[HTML]{32CB00} \textbf{66.0}} &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 64.3                                 &
 61.4                                 &
 {\color[HTML]{32CB00} \textbf{43.9}} &
 {\color[HTML]{32CB00} \textbf{86.0}} &
 87.5                                 &
 77.6                                 &
 \textbf{69.9}                                                \\
Ontonotes &
 75.0                                 &
 64.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 61.0                                 &
 61.1                                 &
 40.9                                 &
 80.4                                 &
 87.2                                 &
 {\color[HTML]{32CB00} \textbf{81.3}} &
 \textbf{68.4}                                               
\\
\midrule
\multicolumn{11}{c}{\textbf{\textit{(b) Transfer with Our \our approach. P-Tuning-v2 is used for prompt-tuning in PoT.}}}  \\
\midrule
Boolq     &
 {\color[HTML]{32CB00} \textbf{85.7}} &
 63.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{69.7}} &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{44.7}} &
 {\color[HTML]{32CB00} \textbf{86.0}} &
 87.8                                 &
 79.2                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.9}}$\boldsymbol{_{1.3}}$ \\
CB        &
 {\color[HTML]{32CB00} \textbf{85.7}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{69.0}} &
 {\color[HTML]{32CB00} \textbf{65.8}} &
 {\color[HTML]{32CB00} \textbf{45.0}} &
 {\color[HTML]{32CB00} \textbf{86.5}} &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 {\color[HTML]{32CB00} \textbf{79.8}} &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.9}}$\boldsymbol{_{1.6}}$ \\
RTE       &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 63.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{68.6}} &
 63.8                                 &
 {\color[HTML]{32CB00} \textbf{43.7}} &
 {\color[HTML]{32CB00} \textbf{86.3}} &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 79.2                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.2}}$\boldsymbol{_{1.2}}$ \\
WIC       &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{68.2}} &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{45.0}} &
 {\color[HTML]{32CB00} \textbf{87.3}} &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 79.6                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.7}}$\boldsymbol{_{2.2}}$ \\
WSC       &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{71.1}} &
 {\color[HTML]{32CB00} \textbf{66.6}} &
 {\color[HTML]{32CB00} \textbf{44.5}} &
 {\color[HTML]{32CB00} \textbf{86.8}} &
 {\color[HTML]{32CB00} \textbf{87.8}} &
 79.4                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{72.3}}$\boldsymbol{_{1.1}}$ \\
COPA      &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 {\color[HTML]{32CB00} \textbf{67.0}} &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 {\color[HTML]{32CB00} \textbf{69.3}} &
 {\color[HTML]{32CB00} \textbf{64.9}} &
 {\color[HTML]{32CB00} \textbf{45.6}} &
 {\color[HTML]{32CB00} \textbf{86.3}} &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 79.4                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{72.3}}$\boldsymbol{_{0.6}}$ \\
Multirc   &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 64.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{69.3}} &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{43.9}} &
 {\color[HTML]{32CB00} \textbf{86.3}} &
 87.8                                 &
 79.2                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.5}}$\boldsymbol{_{1.3}}$ \\
Record    &
 {\color[HTML]{32CB00} \textbf{85.7}} &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{69.0}} &
 {\color[HTML]{32CB00} \textbf{64.9}} &
 {\color[HTML]{32CB00} \textbf{43.7}} &
 {\color[HTML]{32CB00} \textbf{86.0}} &
 87.8                                 &
 79.6                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.3}}$\boldsymbol{_{4.1}}$ \\
  \midrule
MNLI      &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 {\color[HTML]{32CB00} \textbf{66.0}} &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{69.3}} &
 {\color[HTML]{32CB00} \textbf{65.0}} &
 {\color[HTML]{32CB00} \textbf{43.2}} &
 {\color[HTML]{32CB00} \textbf{86.5}} &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 79.1                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.7}}$\boldsymbol{_{0.4}}$ \\
CoLA      &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 {\color[HTML]{32CB00} \textbf{66.0}} &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{67.9}} &
 {\color[HTML]{32CB00} \textbf{65.0}} &
 {\color[HTML]{32CB00} \textbf{46.1}} &
 {\color[HTML]{32CB00} \textbf{86.8}} &
 87.8                                 &
 79.3                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.9}}$\boldsymbol{_{2.0}}$ \\
SST2      &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 {\color[HTML]{32CB00} \textbf{66.0}} &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{69.3}} &
 {\color[HTML]{32CB00} \textbf{64.6}} &
 {\color[HTML]{32CB00} \textbf{45.3}} &
 {\color[HTML]{32CB00} \textbf{86.5}} &
 87.8                                 &
 79.2                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.9}}$\boldsymbol{_{1.9}}$ \\
QNLI      &
 {\color[HTML]{32CB00} \textbf{87.5}} &
 {\color[HTML]{32CB00} \textbf{68.0}} &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{69.7}} &
 {\color[HTML]{32CB00} \textbf{64.6}} &
 {\color[HTML]{32CB00} \textbf{44.0}} &
 {\color[HTML]{32CB00} \textbf{86.3}} &
 87.8                                 &
 79.3                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{72.5}}$\boldsymbol{_{3.3}}$ \\
MRPC      &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 64.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{69.3}} &
 {\color[HTML]{32CB00} \textbf{65.2}} &
 {\color[HTML]{32CB00} \textbf{43.7}} &
 {\color[HTML]{32CB00} \textbf{87.3}} &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 79.6                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.7}}$\boldsymbol{_{1.5}}$ \\
STSB      &
 {\color[HTML]{32CB00} \textbf{85.7}} &
 {\color[HTML]{32CB00} \textbf{67.0}} &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{69.0}} &
 {\color[HTML]{32CB00} \textbf{65.8}} &
 {\color[HTML]{32CB00} \textbf{44.3}} &
 {\color[HTML]{32CB00} \textbf{86.8}} &
 87.8                                 &
 79.7                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{72.4}}$\boldsymbol{_{1.1}}$ \\
QQP       &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 64.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{69.0}} &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{43.6}} &
 {\color[HTML]{32CB00} \textbf{86.8}} &
 87.8                                 &
 79.2                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.6}}$\boldsymbol{_{0.9}}$ \\
  \midrule
SQuAD     &
 {\color[HTML]{32CB00} \textbf{85.7}} &
 63.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{69.0}} &
 64.1                                 &
 {\color[HTML]{32CB00} \textbf{43.8}} &
 {\color[HTML]{32CB00} \textbf{86.0}} &
 87.8                                 &
 79.2                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.6}}$\boldsymbol{_{2.3}}$ \\
CoNLL03   &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 63.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{69.0}} &
 {\color[HTML]{32CB00} \textbf{64.3}} &
 {\color[HTML]{32CB00} \textbf{43.8}} &
 {\color[HTML]{32CB00} \textbf{86.3}} &
 87.7                                 &
 {\color[HTML]{32CB00} \textbf{79.9}} &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.2}}$\boldsymbol{_{3.6}}$ \\
CoNLL04   &
 78.6                                 &
 63.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{69.7}} &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 {\color[HTML]{32CB00} \textbf{44.7}} &
 {\color[HTML]{32CB00} \textbf{86.5}} &
 87.8                                 &
 79.1                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.2}}$\boldsymbol{_{1.5}}$ \\
CoNLL05   &
 {\color[HTML]{32CB00} \textbf{85.7}} &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{70.4}} &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{44.0}} &
 {\color[HTML]{32CB00} \textbf{87.7}} &
 87.8                                 &
 79.5                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.8}}$\boldsymbol{_{2.3}}$ \\
CoNLL12   &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{69.3}} &
 {\color[HTML]{32CB00} \textbf{64.9}} &
 {\color[HTML]{32CB00} \textbf{43.6}} &
 {\color[HTML]{32CB00} \textbf{86.3}} &
 {\color[HTML]{32CB00} \textbf{87.9}} &
 79.4                                 &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.7}}$\boldsymbol{_{1.9}}$ \\
Ontonotes &
 {\color[HTML]{32CB00} \textbf{83.9}} &
 63.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{69.7}} &
 {\color[HTML]{32CB00} \textbf{65.5}} &
 {\color[HTML]{32CB00} \textbf{43.8}} &
 {\color[HTML]{32CB00} \textbf{85.8}} &
 {\color[HTML]{32CB00} \textbf{88.0}} &
 79.3                                 &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{71.6}}$\boldsymbol{_{3.2}}$
 \\

\bottomrule  
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccccccccl}
\toprule 
\textbf{Tasks}  &
 \textbf{CB}    &
 \textbf{COPA}  &
 \textbf{WSC}   &
 \textbf{RTE}   &
 \textbf{WIC}   &
 \textbf{CoLA}  &
 \textbf{MRPC}  &
 \textbf{STSB}  &
 \textbf{CoNLL04}   &
 \textbf{Avg.}                         
\\  \midrule \midrule   
model-tuning  &
 {\color[HTML]{FF0000} \textbf{78.6}} &
 {\color[HTML]{FF0000} \textbf{66.0}} &
 {\color[HTML]{FF0000} \textbf{65.4}} &
 {\color[HTML]{FF0000} \textbf{65.3}} &
 {\color[HTML]{FF0000} \textbf{62.9}} &
 {\color[HTML]{FF0000} \textbf{38.4}}       &
 {\color[HTML]{FF0000} \textbf{84.5}}       &
 {\color[HTML]{FF0000} \textbf{84.2}}       &
 {\color[HTML]{FF0000} \textbf{72.8}} &
 {\color[HTML]{FF0000} \textbf{68.7}}
\\

Lester et al.~\cite{lester2021power}   &
{\color[HTML]{FF9900} \textbf{76.8}}  &
 {\color[HTML]{FF9900} \textbf{60.0}} &
 {\color[HTML]{FF9900} \textbf{63.5}} &
 {\color[HTML]{FF9900} \textbf{63.2}} &
 {\color[HTML]{FF9900} \textbf{61.3}} &
 {\color[HTML]{FF9900} \textbf{4.6}} &
 {\color[HTML]{FF9900} \textbf{75.0}} &
 {\color[HTML]{FF9900} \textbf{84.3}} &
 {\color[HTML]{FF9900} \textbf{74.2}} &
 {\color[HTML]{FF9900} \textbf{62.5}} 
 
\\

P-Tuning-v2~\cite{liu2021p}   &
 {\color[HTML]{FF9900} \textbf{76.8}} &
 {\color[HTML]{FF9900} \textbf{64.0}} &
 {\color[HTML]{FF9900} \textbf{63.5}} &
 {\color[HTML]{FF9900} \textbf{65.7}} &
 {\color[HTML]{FF9900} \textbf{63.3}} &
 {\color[HTML]{FF9900} \textbf{30.7}} &
 {\color[HTML]{FF9900} \textbf{81.6}} &
 {\color[HTML]{FF9900} \textbf{86.5}} &
 {\color[HTML]{FF9900} \textbf{75.6}} &
 {\color[HTML]{FF9900} \textbf{67.5}}
 \\ \midrule

\multicolumn{11}{c}{\textbf{\textit{(a) Transfer with Vanilla Prompt Transfer approach~\cite{vu2021spot}. P-Tuning-v2 is used for prompt-tuning in PoT.}}}   \\
\midrule

Boolq      & 
{\color[HTML]{32CB00} \textbf{83.9}}  &
 61.0                                 & 
 {\color[HTML]{32CB00} \textbf{64.4}} &
 62.1                                 &
 61.8                                 &
 30.3                                 &
 79.2                                 & 
 {\color[HTML]{32CB00} \textbf{86.6}} &
 75.2                                 &
 \textbf{67.2}                        
 \\
 
CB         & 
{\color[HTML]{32CB00} \textbf{80.4}}  &
 62.0                                 & 
 {\color[HTML]{32CB00} \textbf{65.4}} & 
 {\color[HTML]{32CB00} \textbf{66.8}} &
 63.2                                 & 
 {\color[HTML]{32CB00} \textbf{31.4}} & 
 {\color[HTML]{32CB00} \textbf{83.3}} &
 86.0                                 &
 75.5                                 & 
 {\color[HTML]{32CB00} \textbf{68.2}}
 \\
 
RTE        &
 76.8                                 &
 64.0                                 & 
 {\color[HTML]{32CB00} \textbf{66.3}} &
 63.5                                 & 
 {\color[HTML]{32CB00} \textbf{63.6}} &
 28.5                                 &
 78.7                                 &
 86.1                                 &
 74.7                                 &
 \textbf{66.9}                       
 \\
 
WIC        &
 76.8                                 &
 64.0                                 &
 63.5                                 &
 64.6                                 &
 62.2                                 & 
 {\color[HTML]{32CB00} \textbf{31.3}} &
 78.9                                 &
 {\color[HTML]{32CB00} \textbf{86.6}} &
 73.7                                 &
 \textbf{66.8}                        
 \\
 
WSC        &
{\color[HTML]{32CB00} \textbf{78.6}}  &
{\color[HTML]{32CB00} \textbf{65.0}}  &
{\color[HTML]{32CB00} \textbf{66.3}}  &
 63.9                                 &
 63.3                                 &
 30.2                                 &
 81.1                                 &
 86.4                                 &
 75.5                                 &
 {\color[HTML]{32CB00} \textbf{67.8}} 
 \\
 
COPA       &
{\color[HTML]{32CB00} \textbf{82.1}}  &
 64.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{67.5}} &
 62.1                                 &
 30.2                                 &
 {\color[HTML]{32CB00} \textbf{82.6}} & 
 {\color[HTML]{32CB00} \textbf{86.6}} &
 75.0                                 &
 {\color[HTML]{32CB00} \textbf{68.3}} 
 \\
 
Multirc    &
 73.2                                 &
 61.0                                 & 
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{66.8}} &
 61.6                                 &
 26.8                                 &
 79.9                                 &
 86.4                                 &
 75.5                                 &
 \textbf{66.2}                        
 \\
 
Record     &
 71.4                                 &
 61.0                                 & 
 {\color[HTML]{32CB00} \textbf{65.4}} &
 61.0                                 &
 58.6                                 &
 7.4                                  &
 75.7                                 &
 85.9                                 &
 72.6                                 &
 \textbf{62.1}                       
 \\ \midrule
 
MNLI       & {\color[HTML]{32CB00} \textbf{83.9}}
&
 64.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} & 
 {\color[HTML]{32CB00} \textbf{71.5}} &
 60.8                                 &
 25.0                                 & 
 {\color[HTML]{32CB00} \textbf{82.1}} & 
 {\color[HTML]{32CB00} \textbf{86.6}} &
 73.4                                 & 
 {\color[HTML]{32CB00} \textbf{68.1}} 
 \\
 
CoLA       &
 73.2                                 &
 67.0                                 &
 63.5                                 &
 63.5                                 &
 59.9                                 & 
 {\color[HTML]{32CB00} \textbf{35.7}} & 
 {\color[HTML]{32CB00} \textbf{81.9}} &
 86.5                                 &
 74.8                                 &
 \textbf{67.3}                        
 \\
 
SST2       &
{\color[HTML]{32CB00} \textbf{78.6}}  &
 59.0                                 & 
 {\color[HTML]{32CB00} \textbf{65.4}} &
 63.5                                 &
 61.3                                 &
 {\color[HTML]{32CB00} \textbf{35.0}} &
 80.9                                 &
 86.0                                 &
 74.5                                 &
 \textbf{67.1}                       
 \\
 
QNLI       &
{\color[HTML]{32CB00} \textbf{80.4}}  & 
{\color[HTML]{32CB00} \textbf{65.0}}  &
{\color[HTML]{32CB00} \textbf{64.4}}  &
 65.7                                 &
 62.7                                 &
 26.7                                 &
 80.4                                 &
 86.5                                 &
 75.4                                 &
 \textbf{67.5}                       
 \\
 
MRPC       & 
{\color[HTML]{32CB00} \textbf{82.1}}  &
 58.0                                 & 
 {\color[HTML]{32CB00} \textbf{65.4}} &
 63.5                                 &
 61.1                                 &
 30.7                                 & 
 {\color[HTML]{32CB00} \textbf{82.1}} &
 86.3                                 &
 74.6                                 &
 \textbf{67.1}                       
 \\
 
STSB       &
{\color[HTML]{32CB00} \textbf{83.9}}  &
 64.0                                 & 
 {\color[HTML]{32CB00} \textbf{65.4}} & 
 {\color[HTML]{32CB00} \textbf{66.4}} &
 63.2                                 &
 29.9                                 &
 80.1                                 &
 86.1                                 &
 75.6                                 &
 {\color[HTML]{32CB00} \textbf{68.3}} 
 \\
 
QQP        &
{\color[HTML]{32CB00} \textbf{83.9}}  &
 58.0                                 & 
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.3                                 &
 61.8                                 &
 25.6                                 &
 79.9                                 &
 {\color[HTML]{32CB00} \textbf{86.9}} &
 74.0                                 &
 \textbf{66.9}                        
 \\ \midrule
 
SQuAD      &
{\color[HTML]{32CB00} \textbf{80.4}}  &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 {\color[HTML]{32CB00} \textbf{68.2}} &
 62.2                                 &
 24.9                                 &
 81.1                                 &
 86.5                                 &
 74.3                                 &
 \textbf{67.2}                       
 \\
 
CoNLL3  &
 76.8                                 &
 {\color[HTML]{32CB00} \textbf{65.0}} &
 63.5                                 &
 61.0                                 &
 62.7                                 &
 27.4                                 &
 75.5                                 &
 86.3                                 &
 75.2                                 &
 \textbf{65.9}                       
 \\
 
CoNLL4  &
{\color[HTML]{32CB00} \textbf{82.1}}  &
 61.0                                 &
 63.5                                 &
 60.6                                 &
 60.8                                 & 
 {\color[HTML]{32CB00} \textbf{31.1}} &
 79.7                                 &
 86.1                                 & 
 {\color[HTML]{32CB00} \textbf{76.2}} &
 \textbf{66.8}                        
 \\
 
CoNLL5  &
{\color[HTML]{32CB00} \textbf{78.6}}  &
 64.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 63.2                                 &
 58.9                                 &
 21.8                                 &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 85.8                                 &
 74.9                                 &
 \textbf{66.0}                        
 \\
 
CoNLL12 &
 73.2                                 &
 63.0                                 & 
 {\color[HTML]{32CB00} \textbf{68.3}} &
 61.4                                 &
 61.0                                 &
 28.2                                 &
 {\color[HTML]{32CB00} \textbf{82.8}} &
 85.8                                 &
 74.9                                 &
 \textbf{66.5}                        
 \\
 
Ontonotes  &
 73.2                                 &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 59.2                                 &
 60.3                                 &
 28.0                                 &
 75.0                                 &
 85.9                                 &
 {\color[HTML]{32CB00} \textbf{78.4}} &
 \textbf{65.0}  
 \\                
\midrule
\multicolumn{11}{c}{\textbf{\textit{(b) Transfer with Our \our approach. P-Tuning-v2 is used for prompt-tuning in PoT.}}}  \\
\midrule

Boolq     &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{65.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 63.2                                  &
 61.8                                  &
  {\color[HTML]{32CB00} \textbf{35.0}} &
  {\color[HTML]{32CB00} \textbf{83.8}} &
 86.5                                  &
 75.6                                  &
  {\color[HTML]{32CB00} \textbf{68.3}}$\boldsymbol{_{1.2}}$                        
  \\
  
CB        &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 64.6                                  &
 62.2                                  &
  {\color[HTML]{32CB00} \textbf{35.5}} &
  {\color[HTML]{32CB00} \textbf{83.8}} &
 86.4                                  &
 75.4                                  &
  {\color[HTML]{32CB00} \textbf{68.7}}$\boldsymbol{_{0.4}}$                       
  \\
  
RTE       &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{67.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
  {\color[HTML]{32CB00} \textbf{66.1}} &
 63.3                                  &
  {\color[HTML]{32CB00} \textbf{35.0}} &
  {\color[HTML]{32CB00} \textbf{83.3}} &
  {\color[HTML]{32CB00} \textbf{86.6}} &
 75.1                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{68.9}}$\boldsymbol{_{2.0}}$ 
 \\
 
WIC       &
 76.8                                  &
  {\color[HTML]{32CB00} \textbf{68.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 63.5                                  &
 61.9                                  &
  {\color[HTML]{32CB00} \textbf{35.1}} &
  {\color[HTML]{32CB00} \textbf{82.8}} &
  {\color[HTML]{32CB00} \textbf{86.6}} &
  {\color[HTML]{32CB00} \textbf{75.7}} &
  {\color[HTML]{32CB00} \textbf{68.4}}$\boldsymbol{_{1.6}}$                       
  \\
  
WSC       &
  {\color[HTML]{32CB00} \textbf{80.4}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 63.2                                  &
 61.4                                  &
  {\color[HTML]{32CB00} \textbf{35.2}} &
  {\color[HTML]{32CB00} \textbf{83.3}} &
 86.5                                  &
 75.5                                  &
  {\color[HTML]{32CB00} \textbf{68.5}}$\boldsymbol{_{0.7}}$                         
  \\
  
COPA      &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{65.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 64.3                                  &
 61.6                                  &
  {\color[HTML]{32CB00} \textbf{35.3}} &
  {\color[HTML]{32CB00} \textbf{83.3}} &
 86.4                                  &
 75.5                                  &
  {\color[HTML]{32CB00} \textbf{68.4}}$\boldsymbol{_{0.1}}$                         
  \\
  
Multirc   &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 64.6                                  &
 62.2                                  &
  {\color[HTML]{32CB00} \textbf{35.2}} &
  {\color[HTML]{32CB00} \textbf{84.6}} &
 86.5                                  &
 75.2                                  &
  {\color[HTML]{32CB00} \textbf{68.7}}$\boldsymbol{_{2.5}}$                        
  \\
  
Record    &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 63.9                                  &
 62.7                                  &
  {\color[HTML]{32CB00} \textbf{34.7}} &
  {\color[HTML]{32CB00} \textbf{84.8}} &
  {\color[HTML]{32CB00} \textbf{86.8}} &
 75.4                                  &
  {\color[HTML]{32CB00} \textbf{68.7}}$\boldsymbol{_{6.6}}$                        
  \\ \midrule
  
MNLI      &
  {\color[HTML]{32CB00} \textbf{80.4}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
  {\color[HTML]{32CB00} \textbf{66.1}} &
  {\color[HTML]{32CB00} \textbf{63.5}} &
  {\color[HTML]{32CB00} \textbf{35.5}} &
  {\color[HTML]{32CB00} \textbf{83.8}} &
 86.5                                  &
  {\color[HTML]{32CB00} \textbf{75.7}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{69.2}}$\boldsymbol{_{1.1}}$ 
 \\
 
CoLA      &
  {\color[HTML]{32CB00} \textbf{80.4}} &
  {\color[HTML]{32CB00} \textbf{65.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 64.3                                  &
 62.9                                  &
  {\color[HTML]{32CB00} \textbf{34.5}} &
  {\color[HTML]{32CB00} \textbf{83.3}} &
  {\color[HTML]{32CB00} \textbf{86.7}} &
  {\color[HTML]{32CB00} \textbf{75.7}} &
  {\color[HTML]{32CB00} \textbf{68.7}}$\boldsymbol{_{1.4}}$                   
  \\
  
SST2      &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
  {\color[HTML]{32CB00} \textbf{66.4}} &
 63.2                                  &
  {\color[HTML]{32CB00} \textbf{36.6}} &
  {\color[HTML]{32CB00} \textbf{83.8}} &
  {\color[HTML]{32CB00} \textbf{86.7}} &
 75.4                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{69.1}}$\boldsymbol{_{2.0}}$ 
 \\
 
QNLI      &
  {\color[HTML]{32CB00} \textbf{82.1}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{66.3}} &
  {\color[HTML]{32CB00} \textbf{66.4}} &
 62.4                                  &
  {\color[HTML]{32CB00} \textbf{35.0}} &
  {\color[HTML]{32CB00} \textbf{83.6}} &
  {\color[HTML]{32CB00} \textbf{86.6}} &
 75.5                                  &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{69.3}}$\boldsymbol{_{1.9}}$
 \\
 
MRPC      &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{67.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 63.5                                  &
 62.4                                  &
  {\color[HTML]{32CB00} \textbf{34.5}} &
  {\color[HTML]{32CB00} \textbf{83.6}} &
  {\color[HTML]{32CB00} \textbf{86.6}} &
  {\color[HTML]{32CB00} \textbf{75.9}} &
  {\color[HTML]{32CB00} \textbf{68.6}}$\boldsymbol{_{1.5}}$                       
  \\
  
STSB      &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{67.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 63.5                                  &
 62.4                                  &
  {\color[HTML]{32CB00} \textbf{34.5}} &
  {\color[HTML]{32CB00} \textbf{83.6}} &
  {\color[HTML]{32CB00} \textbf{86.6}} &
  {\color[HTML]{32CB00} \textbf{75.9}} &
  {\color[HTML]{32CB00} \textbf{68.6}}$\boldsymbol{_{0.3}}$                     
  \\
  
QQP       &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{67.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 65.3                                  &
  {\color[HTML]{32CB00} \textbf{63.5}} &
  {\color[HTML]{32CB00} \textbf{34.1}} &
  {\color[HTML]{32CB00} \textbf{83.1}} &
  {\color[HTML]{32CB00} \textbf{86.7}} &
  {\color[HTML]{32CB00} \textbf{75.8}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{68.8}}$\boldsymbol{_{2.0}}$ 
 \\ \midrule
 
SQuAD     &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 63.5                                  &
 61.0                                  &
  {\color[HTML]{32CB00} \textbf{35.0}} &
  {\color[HTML]{32CB00} \textbf{84.1}} &
 86.5                                  &
  {\color[HTML]{32CB00} \textbf{75.9}} &
  {\color[HTML]{32CB00} \textbf{68.4}}$\boldsymbol{_{1.2}}$                        
  \\
  
CoNLL03   &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
  {\color[HTML]{32CB00} \textbf{66.1}} &
  {\color[HTML]{32CB00} \textbf{63.6}} &
  {\color[HTML]{32CB00} \textbf{35.7}} &
  {\color[HTML]{32CB00} \textbf{84.3}} &
  {\color[HTML]{32CB00} \textbf{86.7}} &
  {\color[HTML]{32CB00} \textbf{76.0}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{69.2}}$\boldsymbol{_{3.2}}$
 \\
 
CoNLL04   &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{67.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 62.8                                  &
 62.7                                  &
  {\color[HTML]{32CB00} \textbf{34.9}} &
  {\color[HTML]{32CB00} \textbf{83.8}} &
 86.5                                  &
  {\color[HTML]{32CB00} 75.7}          &
  {\color[HTML]{32CB00} \textbf{68.6}}$\boldsymbol{_{1.8}}$                      
  \\
  
CoNLL05   &
  {\color[HTML]{32CB00} \textbf{82.1}} &
  {\color[HTML]{32CB00} \textbf{70.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 65.3                                  &
 62.7                                  &
  {\color[HTML]{32CB00} \textbf{35.2}} &
  {\color[HTML]{32CB00} \textbf{83.6}} &
  {\color[HTML]{32CB00} \textbf{86.6}} &
  {\color[HTML]{32CB00} \textbf{75.8}} &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{6AA84F} \textbf{69.6}}$\boldsymbol{_{3.7}}$ 
 \\
 
CoNLL12   &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{65.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 63.9                                  &
 62.5                                  &
  {\color[HTML]{32CB00} \textbf{35.9}} &
  {\color[HTML]{32CB00} \textbf{84.3}} &
  {\color[HTML]{32CB00} \textbf{86.6}} &
 75.5                                  &
  {\color[HTML]{32CB00} \textbf{68.6}}$\boldsymbol{_{2.1}}$                      
  \\
  
Ontonotes &
  {\color[HTML]{32CB00} \textbf{78.6}} &
  {\color[HTML]{32CB00} \textbf{66.0}} &
  {\color[HTML]{32CB00} \textbf{65.4}} &
 63.2                                  &
 62.4                                  &
  {\color[HTML]{32CB00} \textbf{35.6}} &
  {\color[HTML]{32CB00} \textbf{83.6}} &
  {\color[HTML]{32CB00} \textbf{86.7}} &
  {\color[HTML]{32CB00} \textbf{76.1}} &
  {\color[HTML]{32CB00} \textbf{68.6}}$\boldsymbol{_{3.6}}$ 
  \\

\bottomrule  
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lcccccccccl}
\toprule 
\textbf{Tasks}  &
 \textbf{CB}    &
 \textbf{COPA}  &
 \textbf{WSC}   &
 \textbf{RTE}   &
 \textbf{WIC}   &
 \textbf{CoLA}  &
 \textbf{MRPC}  &
 \textbf{STSB}  &
 \textbf{CoNLL04}   &
 \textbf{Avg.}                         
\\  \midrule \midrule   
model-tuning &
 {\color[HTML]{FF0000} \textbf{73.2}} &
 {\color[HTML]{FF0000} \textbf{61.0}} &
 {\color[HTML]{FF0000} \textbf{64.8}} &
 {\color[HTML]{FF0000} \textbf{64.2}} &
 {\color[HTML]{FF0000} \textbf{60.9}} &
 {\color[HTML]{FF0000} \textbf{5.0}} &
 {\color[HTML]{FF0000} \textbf{77.1}} &
 {\color[HTML]{FF0000} \textbf{78.3}} &
 {\color[HTML]{FF0000} \textbf{62.6}} &
 {\color[HTML]{FF0000} \textbf{60.8}} \\
 
 Lester et al.~\cite{lester2021power}   &
{\color[HTML]{FF9900} \textbf{71.4}}  &
 {\color[HTML]{FF9900} \textbf{60.0}} &
 {\color[HTML]{FF9900} \textbf{63.4}} &
 {\color[HTML]{FF9900} \textbf{64.6}} &
 {\color[HTML]{FF9900} \textbf{57.3}} &
 {\color[HTML]{FF9900} \textbf{0.0}} &
 {\color[HTML]{FF9900} \textbf{71.8}} &
 {\color[HTML]{FF9900} \textbf{77.0}} &
 {\color[HTML]{FF9900} \textbf{57.3}} &
 {\color[HTML]{FF9900} \textbf{58.1}} 
 
\\

P-Tuning-v2~\cite{liu2021p}  &
 {\color[HTML]{FF9900} \textbf{71.4}} &
 {\color[HTML]{FF9900} \textbf{62.0}} &
 {\color[HTML]{FF9900} \textbf{63.4}} &
 {\color[HTML]{FF9900} \textbf{65.0}} &
 {\color[HTML]{FF9900} \textbf{57.7}} &
 {\color[HTML]{FF9900} \textbf{0.0}} &
 {\color[HTML]{FF9900} \textbf{72.8}} &
 {\color[HTML]{FF9900} \textbf{81.8}} &
 {\color[HTML]{FF9900} \textbf{57.6}} &
 {\color[HTML]{FF9900} \textbf{59.1}} \\
 \midrule
 \multicolumn{11}{c}{\textbf{\textit{(a) Transfer with Vanilla Prompt Transfer approach~\cite{vu2021spot}. P-Tuning-v2 is used for prompt-tuning in PoT.}}}   \\
\midrule
Boolq     &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 60.3                                 &
 {\color[HTML]{32CB00} \textbf{58.0}} &
 {\color[HTML]{32CB00} \textbf{7.4}} &
 72.3                                 &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 {\color[HTML]{32CB00} \textbf{57.7}} &
 {\color[HTML]{32CB00} \textbf{59.9}} \\
CB        &
 71.4                                 &
 {\color[HTML]{32CB00} \textbf{67.0}} &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 63.5                                 &
 {\color[HTML]{32CB00} \textbf{59.9}} &
 {\color[HTML]{32CB00} \textbf{1.1}} &
 {\color[HTML]{32CB00} \textbf{73.5}} &
 {\color[HTML]{32CB00} \textbf{82.3}} &
 57.0                                 &
 {\color[HTML]{32CB00} \textbf{60.3}} \\
RTE       &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 55.0                                 &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 63.9                                 &
 {\color[HTML]{32CB00} \textbf{58.6}} &
 {\color[HTML]{32CB00} \textbf{6.6}} &
 {\color[HTML]{32CB00} \textbf{74.8}} &
 {\color[HTML]{32CB00} \textbf{82.6}} &
 {\color[HTML]{32CB00} \textbf{57.8}} &
 {\color[HTML]{32CB00} \textbf{60.0}} \\
WIC       &
 67.9                                 &
 60.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 61.7                                 &
 {\color[HTML]{32CB00} \textbf{60.0}} &
 {\color[HTML]{32CB00} \textbf{6.7}} &
 {\color[HTML]{32CB00} \textbf{74.0}} &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 57.2                                 &
 {\color[HTML]{32CB00} \textbf{59.3}} \\
WSC       &
 71.4                                 &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 62.8                                 &
 {\color[HTML]{32CB00} \textbf{59.1}} &
 0.1                                 &
 72.5                                 &
 81.8                                 &
 57.0                                 &
 \textbf{59.0}                        \\
COPA      &
 71.4                                 &
 {\color[HTML]{32CB00} \textbf{64.0}} &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 {\color[HTML]{32CB00} \textbf{65.3}} &
 57.4                                 &
 {\color[HTML]{32CB00} \textbf{6.9}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 56.7                                 &
 {\color[HTML]{32CB00} \textbf{60.3}} \\
Multirc   &
 69.6                                 &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{59.1}} &
 0.0                                 &
 72.5                                 &
 81.5                                 &
 57.3                                 &
 {\color[HTML]{32CB00} \textbf{59.3}} \\
Record    &
 50.0                                 &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{63.5}} &
 52.7                                 &
 50.0                                 &
 0.0                                 &
 68.4                                 &
 10.0                                 &
 52.9                                 &
 \textbf{45.4}                        \\
 \midrule
MNLI      &
 71.4                                 &
 56.0                                 &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 {\color[HTML]{32CB00} \textbf{66.1}} &
 53.0                                 &
 {\color[HTML]{32CB00} \textbf{6.6}} &
 {\color[HTML]{32CB00} \textbf{77.7}} &
 {\color[HTML]{32CB00} \textbf{83.0}} &
 56.2                                 &
 {\color[HTML]{32CB00} \textbf{59.4}} \\
CoLA      &
 71.4                                 &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 64.3                                 &
 {\color[HTML]{32CB00} \textbf{58.2}} &
 {\color[HTML]{32CB00} \textbf{4.1}} &
 72.1                                 &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 56.3                                 &
 {\color[HTML]{32CB00} \textbf{59.6}} \\
SST2      &
 69.6                                 &
 59.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 58.8                                 &
 {\color[HTML]{32CB00} \textbf{58.2}} &
 {\color[HTML]{32CB00} \textbf{2.1}} &
 74.0                                 &
 80.9                                 &
 56.9                                 &
 \textbf{58.3}                        \\
QNLI      &
 69.6                                 &
 58.0                                 &
 {\color[HTML]{32CB00} \textbf{65.4}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{59.9}} &
 0.0                                 &
 {\color[HTML]{32CB00} \textbf{75.5}} &
 {\color[HTML]{32CB00} \textbf{82.8}} &
 56.2                                 &
 {\color[HTML]{32CB00} \textbf{59.2}} \\
MRPC      &
 71.4                                 &
 {\color[HTML]{32CB00} \textbf{66.0}} &
 {\color[HTML]{32CB00} \textbf{64.4}} &
 62.8                                 &
 57.5                                 &
 0.0                                 &
 {\color[HTML]{32CB00} \textbf{73.3}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 57.3                                 &
 {\color[HTML]{32CB00} \textbf{59.4}} \\
STSB      &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 59.0                                 &
 {\color[HTML]{32CB00} \textbf{63.5}} &
 64.6                                 &
 56.3                                 &
 {\color[HTML]{32CB00} \textbf{5.2}} &
 {\color[HTML]{32CB00} \textbf{74.8}} &
 {\color[HTML]{32CB00} \textbf{82.2}} &
 57.6                                 &
 {\color[HTML]{32CB00} \textbf{59.6}} \\
QQP       &
 71.4                                 &
 59.0                                 &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 63.2                                 &
 {\color[HTML]{32CB00} \textbf{58.2}} &
 {\color[HTML]{32CB00} \textbf{6.6}} &
 {\color[HTML]{32CB00} \textbf{75.5}} &
 {\color[HTML]{32CB00} \textbf{82.4}} &
 55.9                                 &
 {\color[HTML]{32CB00} \textbf{59.9}} \\
 \midrule
SQuAD     &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 60.0                                 &
 {\color[HTML]{32CB00} \textbf{63.5}} &
 59.9                                 &
 55.5                                 &
 {\color[HTML]{32CB00} \textbf{2.8}} &
 {\color[HTML]{32CB00} \textbf{74.0}} &
 80.9                                 &
 56.8                                 &
 \textbf{58.7}                        \\
CoNLL03   &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{63.5}} &
 53.1                                 &
 {\color[HTML]{32CB00} \textbf{58.0}} &
 0.0                                 &
 72.8                                 &
 80.1                                 &
 {\color[HTML]{32CB00} \textbf{58.9}} &
 \textbf{58.0}                        \\
CoNLL04   &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 56.0                                 &
 {\color[HTML]{32CB00} \textbf{63.5}} &
 60.3                                 &
 {\color[HTML]{32CB00} \textbf{58.8}} &
 {\color[HTML]{32CB00} \textbf{4.6}} &
 {\color[HTML]{32CB00} \textbf{74.0}} &
 {\color[HTML]{32CB00} \textbf{82.2}} &
 {\color[HTML]{32CB00} \textbf{58.8}} &
 \textbf{59.0}                        \\
CoNLL05   &
 71.4                                 &
 59.0                                 &
 {\color[HTML]{32CB00} \textbf{63.5}} &
 61.7                                 &
 54.4                                 &
 0.0                                 &
 {\color[HTML]{32CB00} \textbf{73.5}} &
 81.5                                 &
 55.4                                 &
 \textbf{57.8}                        \\
CoNLL12   &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 59.0                                 &
 {\color[HTML]{32CB00} \textbf{63.5}} &
 60.3                                 &
 {\color[HTML]{32CB00} \textbf{59.1}} &
 0.0                                 &
 {\color[HTML]{32CB00} \textbf{74.3}} &
 81.6                                 &
 54.3                                 &
 \textbf{58.4}                        \\
Ontonotes &
 71.4                                 &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{63.5}} &
 58.1                                 &
 56.9                                 &
 {\color[HTML]{32CB00} \textbf{0.5}} &
 71.8                                 &
 80.6                                 &
 {\color[HTML]{32CB00} \textbf{60.3}} &
 \textbf{58.2}                       
 \\                
\midrule
\multicolumn{11}{c}{\textbf{\textit{(b) Transfer with Our \our approach. P-Tuning-v2 is used for prompt-tuning in PoT.}}}  \\
\midrule
Boolq     &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{58.5}} &
 {\color[HTML]{32CB00} \textbf{5.9}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.8                                 &
 {\color[HTML]{32CB00} \textbf{60.4}}$\boldsymbol{_{0.5}}$                         \\
CB        &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 {\color[HTML]{32CB00} \textbf{65.0}} &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 {\color[HTML]{32CB00} \textbf{65.7}} &
 {\color[HTML]{32CB00} \textbf{59.7}} &
 {\color[HTML]{32CB00} \textbf{8.0}} &
 {\color[HTML]{32CB00} \textbf{73.5}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 56.6                                 &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{61.4}}$\boldsymbol{_{1.1}}$ \\
RTE       &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{58.3}} &
 {\color[HTML]{32CB00} \textbf{8.0}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.9                                 &
 {\color[HTML]{32CB00} \textbf{60.5}}$\boldsymbol{_{0.5}}$                         \\
WIC       &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 60.0                                 &
 {\color[HTML]{32CB00} \textbf{68.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{58.8}} &
 {\color[HTML]{32CB00} \textbf{3.6}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.6                                 &
 {\color[HTML]{32CB00} \textbf{59.9}}$\boldsymbol{_{0.6}}$                         \\
WSC       &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{58.9}} &
 {\color[HTML]{32CB00} \textbf{7.4}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 56.2                                 &
 {\color[HTML]{32CB00} \textbf{60.4}}$\boldsymbol{_{1.4}}$                         \\
COPA      &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 {\color[HTML]{32CB00} \textbf{63.0}} &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{58.2}} &
 {\color[HTML]{32CB00} \textbf{6.2}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.8                                 &
 {\color[HTML]{32CB00} \textbf{60.5}}$\boldsymbol{_{0.2}}$                         \\
Multirc   &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 {\color[HTML]{32CB00} \textbf{65.3}} &
 {\color[HTML]{32CB00} \textbf{59.6}} &
 {\color[HTML]{32CB00} \textbf{4.6}} &
 {\color[HTML]{32CB00} \textbf{73.5}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.8                                 &
 {\color[HTML]{32CB00} \textbf{60.3}}$\boldsymbol{_{1.0}}$                         \\
Record    &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 64.6                                 &
 {\color[HTML]{32CB00} \textbf{58.8}} &
 {\color[HTML]{32CB00} \textbf{6.0}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.8                                 &
 {\color[HTML]{32CB00} \textbf{60.5}}$\boldsymbol{_{15.1}}$                         \\
 \midrule
MNLI      &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{58.5}} &
 {\color[HTML]{32CB00} \textbf{4.8}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.1}} &
 55.9                                 &
 {\color[HTML]{32CB00} \textbf{60.2}}$\boldsymbol{_{0.8}}$                         \\
CoLA      &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 {\color[HTML]{32CB00} \textbf{63.0}} &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 64.6                                 &
 {\color[HTML]{32CB00} \textbf{59.4}} &
 {\color[HTML]{32CB00} \textbf{8.0}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 56.1                                 &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{60.9}}$\boldsymbol{_{1.3}}$ \\
SST2      &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{59.1}} &
 {\color[HTML]{32CB00} \textbf{3.1}} &
 {\color[HTML]{32CB00} \textbf{73.3}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.8                                 &
 {\color[HTML]{32CB00} \textbf{60.0}}$\boldsymbol{_{1.7}}$                         \\
QNLI      &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{58.5}} &
 {\color[HTML]{32CB00} \textbf{8.0}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 56.2                                 &
 {\color[HTML]{32CB00} \textbf{60.5}}$\boldsymbol{_{1.3}}$                         \\
MRPC      &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{58.3}} &
 {\color[HTML]{32CB00} \textbf{5.2}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.9                                 &
 {\color[HTML]{32CB00} \textbf{60.1}}$\boldsymbol{_{0.7}}$                         \\
STSB      &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{59.4}} &
 {\color[HTML]{32CB00} \textbf{3.5}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.6                                 &
 {\color[HTML]{32CB00} \textbf{59.9}}$\boldsymbol{_{0.3}}$                         \\
QQP       &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 {\color[HTML]{32CB00} \textbf{65.7}} &
 {\color[HTML]{32CB00} \textbf{59.2}} &
 {\color[HTML]{32CB00} \textbf{5.3}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.9                                 &
 {\color[HTML]{32CB00} \textbf{60.4}}$\boldsymbol{_{0.5}}$                         \\
 \midrule
SQuAD     &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 64.6                                 &
 {\color[HTML]{32CB00} \textbf{59.6}} &
 {\color[HTML]{32CB00} \textbf{2.1}} &
 {\color[HTML]{32CB00} \textbf{83.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 56.0                                 &
 \cellcolor[HTML]{FFFFFF}{\color[HTML]{32CB00} \textbf{61.2}}$\boldsymbol{_{2.5}}$ \\
CoNLL03   &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 62.0                                 &
 {\color[HTML]{32CB00} \textbf{67.3}} &
 64.6                                 &
 {\color[HTML]{32CB00} \textbf{60.2}} &
 {\color[HTML]{32CB00} \textbf{6.6}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.5                                 &
 {\color[HTML]{32CB00} \textbf{60.7}}$\boldsymbol{_{2.6}}$                         \\
CoNLL04   &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 60.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{58.9}} &
 {\color[HTML]{32CB00} \textbf{5.9}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 {\color[HTML]{32CB00} \textbf{57.8}} &
 {\color[HTML]{32CB00} \textbf{60.4}}$\boldsymbol{_{1.4}}$                         \\
CoNLL05   &
 {\color[HTML]{32CB00} \textbf{75.0}} &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{59.1}} &
 {\color[HTML]{32CB00} \textbf{5.2}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.4                                 &
 {\color[HTML]{32CB00} \textbf{60.2}}$\boldsymbol{_{2.4}}$                         \\
CoNLL12   &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 61.0                                 &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 65.0                                 &
 {\color[HTML]{32CB00} \textbf{58.5}} &
 {\color[HTML]{32CB00} \textbf{4.5}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.9                                 &
 {\color[HTML]{32CB00} \textbf{59.9}}$\boldsymbol{_{1.6}}$                         \\
Ontonotes &
 {\color[HTML]{32CB00} \textbf{73.2}} &
 {\color[HTML]{32CB00} \textbf{63.0}} &
 {\color[HTML]{32CB00} \textbf{66.3}} &
 64.6                                 &
 {\color[HTML]{32CB00} \textbf{58.8}} &
 {\color[HTML]{32CB00} \textbf{4.1}} &
 {\color[HTML]{32CB00} \textbf{73.0}} &
 {\color[HTML]{32CB00} \textbf{82.0}} &
 55.4                                 &
 {\color[HTML]{32CB00} \textbf{60.0}}$\boldsymbol{_{1.8}}$                        
  \\

\bottomrule  
\end{tabular}
